On Succinctness and Recognisability of Alternating Good-for-Games Automata

We study alternating good-for-games (GFG) automata, i.e., alternating automata where both conjunctive and disjunctive choices can be resolved in an online manner, without knowledge of the suffix of the input word still to be read. We show that they can be exponentially more succinct than both their nondeterministic and universal counterparts. Furthermore, we lift many results from nondeterministic parity GFG automata to alternating ones: a single exponential determinisation procedure, an Exptime upper bound to the GFGness problem, a PTime algorithm for the GFGness problem of weak automata, and a reduction from a positive solution to the $G_2$ conjecture to a PTime algorithm for the GFGness problem of parity automata with a fixed index. The $G_2$ conjecture states that a nondeterministic parity automaton A is GFG if and only if a token game, known as the $G_2$ game, played on A is won by the first player. So far, it had only been proved for B\"uchi automata; we provide further evidence for it by proving it for coB\"uchi automata. We also study the complexity of deciding "half-GFGness", a property specific to alternating automata that only requires nondeterministic choices to be resolved in an online manner. We show that this problem is strictly more difficult than GFGness check, already for alternating automata on finite words.

==> Fig_1_on-step.tex <==

\begin{tikzpicture}

% Braces
%%%%
\draw (-0.5, 1) edge[obrace] node{$R_a$} (0.5, 1);
\draw (1, 1) edge[obrace] node{$\A$} (5.5, 1);
\draw (6, 1) edge[obrace] node{$R_a\times \A$} (13, 1);

% R_a
%%%%
\node[eve,  minimum size=22pt] (vi) at (0, 0) {$v$};
\node[adam, minimum size=22pt] (vt) at (0,-8) {$v'$};
\draw[trans] (vi) edge node {$a$} (vt);

% \A
%%%%
\begin{comment}
%States
\node (b) at (1, -4) {};
\node[state, scale=0.9] (q0) at (1.75, -4) {$q_0$,{\footnotesize 2}};
\node[state, scale=0.9] (q1) at (4.5, -2) {$q_1$,{\footnotesize 2}};
\node[state, scale=0.9] (q2) at (4.5, -6) {$q_2$,{\footnotesize 1}};

% Boolean connectives
\node [bool] (q0_1) at ($(q0)+(+1,-0)$) {$\lor$};
\node [bool] (q0_11) at ($(q0_1)+(-0,+0.75)$) {$\land$};
\node [bool] (q1_1) at ($(q1)+(-1,-2)$) {$\land$};
\node [bool] (q2_1) at ($(q2)+(+1,+2)$) {$\lor$};


%Transitions
\draw[trans] (b) edge (q0);
\draw[trans] (q0) edge[out= 60,in=110, looseness=5] node[above,scale=0.8] {$b$} (q0);

\draw[booltrans] (q0) edge node[scale=0.8] {$a$} (q0_1);
\draw[booltrans] (q0_1) edge (q0_11);
\draw[trans] (q0_11) edge (q0);
\draw[trans] (q0_11) edge (q1);

\draw[booltrans] (q0_1) edge (q1_1);

\draw[booltrans] (q1) edge[bend left] node[scale=0.8] {$a$} (q1_1);
\draw[trans] (q1_1) edge (q1);
\draw[trans] (q1_1) edge (q2);

\draw[booltrans] (q2) edge[bend left] node[scale=0.8] {$a,b$} (q2_1);
\draw[trans] (q2_1) edge (q1);
\draw[trans] (q2_1) edge (q2);
\end{comment}


\tikzstyle{flow} = [anchor=mid west, inner sep=0cm]
\newcommand{\x}{1}


\node[flow] at (\x, -0.0) {$Q=\{q_0, q_1, q_2\}$};

\node[flow] at (\x, -1.0) {$\delta(q_0,a)=(q_0{\land} q_1)\lor(q_1{\land}q_2)$};
\node[flow] at (\x, -1.5) {$\delta(q_1,a)=q_1 \land q_2$};
\node[flow] at (\x, -2.0) {$\delta(q_2,a)=q_1 \lor q_2$};

\node[flow] at (\x, -3.0) {$\alpha(q_0,a,q_0)=3$};
\node[flow] at (\x, -3.5) {$\alpha(q_0,a,q_1)=2$};
\node[flow] at (\x, -4.0) {$\alpha(q_0,a,q_2)=6$};

\node[flow] at (\x, -5.0) {$\alpha(q_1,a,q_1)=4$};
\node[flow] at (\x, -5.5) {$\alpha(q_1,a,q_2)=5$};

\node[flow] at (\x, -6.5) {$\alpha(q_2,a,q_1)=3$};
\node[flow] at (\x, -7.0) {$\alpha(q_2,a,q_2)=5$};

% R_a \times \A
%%%%%%%%

% First and last levels
\foreach \x/\p in {0/eve, 1/adam, 2/adam} {
	\node[eve,  scale=0.7, minimum size=35pt] (v\x) at (7 + 2.5*\x, +0) {$v, q_{\x}$};
	\node[adam, scale=0.7, minimum size=30pt] (f\x) at (7 + 2.5*\x, -8) {$v', q_{\x}$};
}

% Second level
\tikzstyle{Atree} = [adam, scale=0.7, inner sep=0cm, node distance=0cm and 0cm, align=center]
\tikzstyle{Etwo} = [eve, scale=0.7, inner sep=0cm, node distance=0cm and 0cm, align=center]

\node[Etwo] (w0) at ($(v0)+(-0,-2)$) {$v'$, $q_0$, $a$, \\ $(q_0\land q_1)\lor$\\$(q_1\land q_2)$};
	
% Third level
\tikzstyle{Atree} = [adam, scale=0.7, inner sep=0cm, node distance=0cm and 0cm, align=center]
\tikzstyle{Etree} = [eve, scale=0.7, inner sep=0cm, node distance=0cm and 0cm, align=center]

\node[Atree] (wl0) at ($(v0)+(-0.7,-4)$) {$v'$, $q_0$, $a$,\\$q_0\land q_1$};

\node[Atree] (wr0) at ($(v0)+(+0.7,-4)$) {$v'$, $q_0$, $a$,\\$q_1\land q_2$};

\node[Atree] (wl1) at ($(v1)+(+0.0,-4)$) {$v'$, $q_1$, $a$,\\$q_1\land q_2$};

\node[Etree] (wr2) at ($(v2)+(-0,-4)$) {$v'$, $q_2$, $a$,\\$q_1\lor q_2$};

% Fourth level
\tikzstyle{Afour} = [adam, scale=0.7, inner sep=0cm, node distance=0cm and 0cm, align=center]
\tikzstyle{Efour} = [eve, scale=0.7, inner sep=0cm, node distance=0cm and 0cm, align=center]

\node[Afour] (f00) at ($(v0)+(-1,-6)$) {$v'$, $q_0$,\\$a$, $q_0$};
\node[Afour] (f01) at ($(v0)+(+0,-6)$) {$v'$, $q_0$,\\$a$, $q_1$};
\node[Afour] (f02) at ($(v0)+(+1,-6)$) {$v'$, $q_0$,\\$a$, $q_2$};

\node[Afour] (f11) at ($(wl1)+(-0.25,-2)$) {$v'$, $q_1$,\\$a$, $q_1$};
\node[Afour] (f12) at ($(wl1)+(+0.75,-2)$) {$v'$, $q_1$,\\$a$, $q_2$};

\node[Afour] (f21) at ($(wr2)+(-0.5,-2)$) {$v'$, $q_2$,\\$a$, $q_1$};
\node[Afour] (f22) at ($(wr2)+(+0.5,-2)$) {$v'$, $q_2$,\\$a$, $q_2$};

% Transitions
\draw[trans] (v0) edge (w0);	
\draw[trans] (v1) edge (wl1);	
\draw[trans] (v2) edge (wr2);	

\draw[trans] (w0) edge (wl0);
\draw[trans] (w0) edge (wr0);

\draw[trans] (wl0) edge (f00);
\draw[trans] (wl0) edge (f01);
\draw[trans] (wr0) edge (f01);
\draw[trans] (wr0) edge (f02);

\draw[trans] (wl1) edge (f11);
\draw[trans] (wl1) edge (f12);

\draw[trans] (wr2) edge (f21);
\draw[trans] (wr2) edge (f22);

\tikzstyle{edtr} = [sloped, pos=0.5, anchor=south, scale=0.7]

\draw (f00.south) edge[trans] node[edtr, above] {$(a,3)$} (f0);
\draw (f01.south) edge[trans] node[edtr, below] {$(a,2)$} (f1);
\draw (f02.south) edge[trans] node[edtr, pos=0.15, below] {$(a,6)$} (f2);

\draw (f11.south) edge[trans] node[edtr, pos=0.7, below] {$(a,4)$} (f1);
\draw (f12.south) edge[trans] node[edtr, pos=0.7, above] {$(a,5)$} (f2);

\draw (f21.south) edge[trans] node[edtr, pos=0.61, above] {$(a,3)$} (f1);
\draw (f22.south) edge[trans] node[edtr, below] {$(a,5)$} (f2);
\end{tikzpicture}


==> Fig_2_boxes.tex <==

\newcommand{\drawBox}[2]{
\foreach \x in {0,1,2} {
  \node[scale=0.8] at (#1+\x, #2+0.5) {$q_\x$};
  \node[dot] (u\x) at (#1+\x, #2+0) {};
  \node[dot] (l\x) at (#1+\x, #2-1) {};
  \node[scale=0.8] at (#1+\x, #2-1.5) {$q_\x$};
}
}

\begin{tikzpicture}
% Eve chooses left and left
\drawBox{0}{0}
\draw[edgeBox] (u0) -- (l0);
\draw[edgeBox] (u0) -- (l1);

\draw[edgeBox] (u1) -- (l1);
\draw[edgeBox] (u1) -- (l2);

\draw[edgeBox] (u2) -- (l1);

% Eve chooses left and right
\drawBox{3.5}{0}
\draw[edgeBox] (u0) -- (l0);
\draw[edgeBox] (u0) -- (l1);

\draw[edgeBox] (u1) -- (l1);
\draw[edgeBox] (u1) -- (l2);

\draw[edgeBox] (u2) -- (l2);


% Eve chooses right and left
\drawBox{7}{0}
\draw[edgeBox] (u0) -- (l1);
\draw[edgeBox] (u0) -- (l2);

\draw[edgeBox] (u1) -- (l1);
\draw[edgeBox] (u1) -- (l2);

\draw[edgeBox] (u2) -- (l1);

% Eve chooses right and right
\drawBox{10.5}{0}
\draw[edgeBox] (u0) -- (l1);
\draw[edgeBox] (u0) -- (l2);

\draw[edgeBox] (u1) -- (l1);
\draw[edgeBox] (u1) -- (l2);

\draw[edgeBox] (u2) -- (l2);
\end{tikzpicture}


==> Fig_3_model-check.tex <==

\begin{tikzpicture}
\draw (-1, 1) edge[obrace] node{$R_w$} (1, 1);

\draw (3, 1) edge[obrace] node{$R_w\times \A$} (9, 1);

\foreach \x in {0, 1, 2, 3} {
	\node[eve, scale=0.9] (l\x) at (0, -2* \x) {$\x$};
	
	\foreach \s in {0,...,2} {
		\node[eve, scale=0.7] (v\x\s) at (4 + 2*\s, -2 * \x) {$(\x, q_{\s})$};
	}
}

\foreach \x/\l in {0/a, 1/b, 2/b} {
	\evalInt{\y}{\x+1}
	\draw[trans] (l\x) edge node[scale=0.8] {$\l$} (l\y);
	\node[inner sep=1pt] at (6, -2*\x - 1) {{\it one-step arena over \l}};
}

\node[dots] at (0, -7) {$\vdots$};
\node[dots] at (4, -7) {$\vdots$};
\node[dots] at (8, -7) {$\vdots$};


\end{tikzpicture}


==> Fig_4_expanded.tex <==

\begin{tikzpicture}
\draw (-1.5, 1) edge[obrace] node{$R_{A,\Sigma}$} (1.5, 1);
\draw (3, 1) edge[obrace] node{$R^\ast_{A,\Sigma}$} (12, 1);

\node[adam, minimum size = 25pt] (v) at (0, -1) {$v$};

\draw[trans] (v) edge[out= 60,in=120, looseness=8] node[above] {$a$} (v);
\draw[trans] (v) edge[out=-30,in= 30, looseness=8] node[right] {$b$} (v);

\node[adam, minimum size = 20pt] (v0) at (7.5, +0.5) {$\epsilon$};
\node[adam, minimum size = 20pt] (v0a) at (6.5, -0.5) {$a$};
\node[adam, minimum size = 20pt] (v0b) at (8.5, -0.5) {$b$};

\node[adam, minimum size = 20pt, scale=0.8] (v0aa) at (6.0, -1.5) {$aa$};
\node[adam, minimum size = 20pt, scale=0.8] (v0ab) at (7.0, -1.5) {$ab$};

\node[adam, minimum size = 20pt, scale=0.8] (v0ba) at (8.0, -1.5) {$ba$};
\node[adam, minimum size = 20pt, scale=0.8] (v0bb) at (9.0, -1.5) {$bb$};

\draw[trans] (v0) edge node[above left]  {$a$} (v0a);
\draw[trans] (v0) edge node[above right] {$b$} (v0b);

\draw[trans] (v0a) edge node[scale=0.8, yshift=2pt, left]  {$a$} (v0aa);
\draw[trans] (v0a) edge node[scale=0.8, yshift=2pt, right] {$b$} (v0ab);

\draw[trans] (v0b) edge node[scale=0.8, yshift=2pt, left]  {$a$} (v0ba);
\draw[trans] (v0b) edge node[scale=0.8, yshift=2pt, right] {$b$} (v0bb);

\newcommand{\dotez}[1]{
\node at (#1, -2.0) {$\vdots$};
}

\dotez{5.5}
\dotez{6.5}
\dotez{7.5}
\dotez{8.5}
\dotez{9.5}
\end{tikzpicture}


==> Fig_5_history.tex <==

\begin{tikzpicture}

	%States
   \node (b) at (0, 0.75) {};
	\node[state, scale=0.9] (q0) at (0, 0) {$q_0$};
	\node[state, scale=0.9] (q1) at ($(q0)+(-1,-1)$) {$q_1$};
	\node[state, scale=0.9] (q2) at ($(q0)+(+1,-1)$) {$q_2$};
	\node[state, scale=0.9] (q3) at ($(q0)+(0,-1.75)$) {$q_3$};
	\node[state, scale=0.9] (q4) at ($(q3)+(-1,-1)$) {$q_4$};
    \node[state, scale=0.9] (q5) at ($(q3)+(+1,-1)$) {$q_5$};

% Boolean connectives
\node [bool] (b0) at ($(q0)+(0,-0.5)$) {$\land$};
\node [bool] (b3) at ($(q3)+(0,-0.5)$) {$\lor$};

%Transitions
\draw[trans] (b) edge (q0);
\draw[trans] (b0) edge node[scale=0.8, below] {$t_{1}$} (q1);
\draw[trans] (b0) edge node[scale=0.8, below] {$t_{2}$} (q2);
\draw[trans] (q1) edge  (q3);
\draw[trans] (q2) edge  (q3);
\draw[trans] (b3) edge node[scale=0.8, below] {$t_4$} (q4);
\draw[trans] (b3) edge node[scale=0.8, below] {$t_5$} (q5);
\draw[trans] (q4) edge[bend left=70] (q0);
\draw[trans] (q5) edge[bend right=70] (q0);


% Acceptance condition
\node (AC) at (6,-0.5)  [align=left]{Aceptance condition:\\(Finitely often $t_1$ or Infinitely often $t_4$) and\\(Finitely often $t_2$ or Infinitely often $t_5$)};

\end{tikzpicture}

